A Lagrange Multiplier Method for Semilinear Elliptic State Constrained Optimal Control Problems

In this paper we apply an augmented Lagrange method to a class of semilinear elliptic optimal control problems with pointwise state constraints. We show strong convergence of subsequences of the primal variables to a local solution of the original problem as well as weak convergence of the adjoint states and weak* convergence of the multipliers associated to the state constraint. Moreover, we show existence of stationary points in arbitrary small neighborhoods of local solutions of the original problem. Additionally, various numerical results are presented.

==> Ex2-erroryu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
%
xmin=10,
xmax=1000000,
%
xminorticks=true,
yminorticks=true,
%
xlabel={degrees of freedom},
ylabel={error},
%
ymin=0.0001,
ymax=10,
%
grid=major,
%
axis background/.style={fill=white},
legend entries={$\norm{y_h-\by}_{L^2(\Omega)}$, $\norm{u_h-\bu}_{L^2(\Omega)}$,$\norm{p_h-\bp}_{L^2(\Omega)}$},
    legend pos=north east,
]
\addplot [color=black,solid,line width=1.5pt,mark size=1.8pt,mark=square*,mark options={solid,fill=black}, ]
  table[row sep=crcr]{%
100	0.3518\\
1000	0.03363\\
10000	0.002573\\
100000	0.0002544\\
};

\addplot [color=gray,solid,line width=1.5pt,mark size=2.5pt,mark=triangle*,mark options={solid,fill=gray,draw=gray}]
plot coordinates {%
(100	,3.494)
(1000	,0.3989)
(10000	,0.03741)
(100000	,0.003692)
};

\addplot [color=blue,dashed,line width=1.5pt,mark size=2.0pt,mark=*,mark options={solid,fill=blue,draw=blue}]
  table[row sep=crcr]{%
100	0.3672\\
1000	0.04278\\
10000	0.004335\\
100000	0.001964\\
};

\end{loglogaxis}
\end{tikzpicture}%

==> Ex3-erroryu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel={degrees of freedom},
%xmajorgrids,
%xminorgrids,
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel={error},
%ymajorgrids,
%yminorgrids,
grid=major,
axis background/.style={fill=white},
legend entries={$\norm{y_h-\by}_{L^2(\Omega)}$, $\norm{u_h-\bu}_{L^2(\Omega)}$},
    legend pos=north east,
]
\addplot [color=black,solid,line width=1.5pt,mark size=1.8pt,mark=square*,mark options={solid,fill=black}]
  table[row sep=crcr]{%
100	0.02688\\
1000	0.01422\\
10000	0.003842\\
100000	0.001226\\
};

\addplot [color=gray,solid,line width=1.5pt,mark size=2.5pt,mark=triangle*,mark options={solid,fill=gray,draw=gray}]
  table[row sep=crcr]{%
100	0.04026\\
1000	0.02703\\
10000	0.009102\\
100000	0.003187\\
};


\end{axis}
\end{tikzpicture}%

==> L1andpenalty6-316-twoaxis.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
%
scale only axis,
xmin=0, xmax=15,
%
xmajorgrids,
%
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
}

\begin{axis}[
  axis y line*=left,
  ymin=0, ymax=0.45,
  xlabel=it,
  ylabel= $\norm{\mu_k}_{L^1(\Omega)}$,
  ymajorgrids
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.1220501\\
2	0.1220501\\
3	0.1220501\\
4	0.3759769\\
5	0.3759769\\
6	0.3818116\\
7	0.3818116\\
8	0.3818116\\
9	0.3817370\\
10	0.3817370\\
11	0.3817370\\
12	0.3817297\\
13	0.3817297\\
14	0.3817294\\
};
\addlegendentry{${\|\mu_k\|}_{L^1(\Omega)}$};
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=1.0, ymax=80000000.0,
  ylabel= $\rho_k$,
  ymode = log,
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{${\|\mu_k\|}_{L^1(\Omega)}$}
\addplot [color=gray,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.5000000\\
2	5.0000000\\
3	50.0000000\\
4	50.0000000\\
5	500.0000000\\
6	500.0000000\\
7	5000.0000000\\
8	50000.0000000\\
9	50000.0000000\\
10	500000.0000000\\
11	5000000.0000000\\
12	5000000.0000000\\
13	50000000.0000000\\
14	50000000.0000000\\
};
\addlegendentry{$\rho_k$};
\end{axis}

\end{tikzpicture}


==> L1andpenalty8-225-twoaxis.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
%
scale only axis,
xmin=0, xmax=17,
%
xmajorgrids,
%
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
}

\begin{axis}[
  axis y line*=left,
  ymin=0, ymax=0.5,
  xlabel=it,
  ylabel= $\norm{\mu_k}_{L^1(\Omega)}$,
  ymajorgrids
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.0754758\\
2	0.0754758\\
3	0.3284037\\
4	0.4140554\\
5	0.4140554\\
6	0.4545461\\
7	0.4559566\\
8	0.4559566\\
9	0.4558518\\
10	0.4563952\\
11	0.4563952\\
12	0.4563952\\
13	0.4593534\\
14	0.4593534\\
15	0.4604717\\
16 0.4607016\\
};

\addlegendentry{${\|\mu_k\|}_{L^1(\Omega)}$};
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=1.0, ymax=2000000.0,
  ylabel= $\rho_k$,
  ymode = log
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{${\|\mu_k\|}_{L^1(\Omega)}$}
\addplot [color=gray,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	1.0000000 \\
2	10.0000000 \\
3	10.0000000\\
4	10.0000000\\
5	100.0000000\\
6	100.0000000\\
7	100.0000000\\
8	1000.0000000\\
9	1000.0000000\\
10	1000.0000000\\
11	10000.0000000\\
12	100000.0000000\\
13	100000.0000000\\
14	1000000.0000000\\
15	1000000.0000000\\
16	1000000.0000000\\
};
\addlegendentry{$\rho_k$};
\end{axis}

\end{tikzpicture}


==> L1andpenalty9-316-twoaxis.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
%
scale only axis,
xmin=0, xmax=16,
%
xmajorgrids,
%
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
}

\begin{axis}[
  axis y line*=left,
  ymin=0, ymax=1.2,
  xlabel=it,
  ylabel= $\norm{\mu_k}_{L^1(\Omega)}$,
  ymajorgrids
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.2049298\\
2	0.2049298\\
3	0.2049298\\
4	0.8513443\\
5	0.8513443\\
6	0.8513443\\
7	0.9545351\\
8	0.9545351\\
9	0.9545351\\
10	0.9879191\\
11	0.9879191\\
12	0.9879191\\
13	0.9949837\\
14	0.9955952\\
15	0.9957147\\
};
\label{plot_one}
\addlegendentry{${\|\mu_k\|}_{L^1(\Omega)}$};
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=1.0, ymax=90000000.0,
  ylabel= $\rho_k$,
  ymode = log
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{${\|\mu_k\|}_{L^1(\Omega)}$}
\addplot [color=gray,solid,line width=1.5pt]
  table[row sep=crcr]{%
1	0.5000000\\
2	5.0000000\\
3	50.0000000\\
4	50.0000000\\
5	500.0000000\\
6	5000.0000000\\
7	5000.0000000\\
8	50000.0000000\\
9	500000.0000000\\
10	500000.0000000\\
11	5000000.0000000\\
12	50000000.0000000\\
13	50000000.0000000\\
14	50000000.0000000\\
15	50000000.0000000\\
};
\addlegendentry{$\rho_k$};
\end{axis}

\end{tikzpicture}

